POD-based reduced order methods for optimal control problems governed by parametric partial differential equation with varying boundary control

In this work we propose tailored model order reduction for varying boundary optimal control problems governed by parametric partial differential equations. With varying boundary control, we mean that a specific parameter changes where the boundary control acts on the system. This peculiar formulation might benefit from model order reduction. Indeed, fast and reliable simulations of this model can be of utmost usefulness in many applied fields, such as geophysics and energy engineering. However, varying boundary control features very complicated and diversified parametric behaviour for the state and adjoint variables. The state solution, for example, changing the boundary control parameter, might feature transport phenomena. Moreover, the problem loses its affine structure. It is well known that classical model order reduction techniques fail in this setting, both in accuracy and in efficiency. Thus, we propose reduced approaches inspired by the ones used when dealing with wave-like phenomena. Indeed, we compare standard proper orthogonal decomposition with two tailored strategies: geometric recasting and local proper orthogonal decomposition. Geometric recasting solves the optimization system in a reference domain simplifying the problem at hand avoiding hyper-reduction, while local proper orthogonal decomposition builds local bases to increase the accuracy of the reduced solution in very general settings (where geometric recasting is unfeasible). We compare the various approaches on two different numerical experiments based on geometries of increasing complexity.

==> images/tex/delfino_comp.tex <==
\documentclass[crop,tikz]{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usepackage{tikz-network}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{patchplots}

%\pgfplotstableread[col sep=comma]{}{\Data}%
%\pgfplotstablegetrowsof{\dataOne} % Determine no. of rows
%\pgfmathsetmacro{\rows}{\pgfplotsretval}
%\pgfplotstablegetcolsof{\dataOne} % Determine no. of cols
%\pgfmathsetmacro{\cols}{\pgfplotsretval}

\begin{document}
%
\begin{tikzpicture}[scale = 0.46]
   \begin{semilogyaxis}[
          width=\linewidth, % Scale the plot to \linewidth
          grid=major,
          grid style={dashed,gray!30},
          xlabel=\Large $N$, % Set the labels
          ylabel=\Large Relative Log-Error,
          title = \Large High Fidelity vs ROM,
          xmin=1, xmax=30,
          legend style={font=\normalsize},
          %x unit=\si{\volt}, % Set the respective units
          %y unit=\si{\ampere},
          legend style={at={(.7,0.95)},anchor=north}]
        \addplot [ mark = star, teal, dashed, thick, mark size=5pt, mark repeat=2] table[x=N,y=gmean(relative_error_y),col sep=semicolon, domain=1:35, ] {../../errors/DEIM300/solution_y.csv};
        \addplot [mark=square*, teal, dashed, mark size=3pt, mark repeat=2] table[x=N,y=gmean(relative_error_p),col sep=semicolon, domain=1:35, dashed] {../../errors/DEIM300/solution_p.csv} ;
     \addplot [mark = star, magenta, solid, thick, mark size=5pt, mark repeat=6] table[x=N,y=y,col sep=semicolon ] {../../local_pod/dolfin/relative_error_y.csv};
\addplot [mark = square*, magenta, solid, thick, mark size=3pt, mark repeat=6] table[x=N,y=p,col sep=semicolon ] {../../local_pod/dolfin/relative_error_p.csv};
        %\addplot  [mark=otimes*, magenta, dotted, thick, mark size=3pt, mark repeat=3]  table[x=N,y=gmean(relative_error_u),col sep=semicolon, domain=1:35, dotted] {errors/DEIM300/solution_u.csv} ; 
        \legend{Standard POD: State, Standard POD: Adjoint, L-POD: State, L-POD: Adjoint}
  \end{semilogyaxis}
\end{tikzpicture}

\end{document}


==> images/tex/delfino_comp_err.tex <==
\documentclass[crop,tikz]{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usepackage{tikz-network}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{patchplots}

%\pgfplotstableread[col sep=comma]{}{\Data}%
%\pgfplotstablegetrowsof{\dataOne} % Determine no. of rows
%\pgfmathsetmacro{\rows}{\pgfplotsretval}
%\pgfplotstablegetcolsof{\dataOne} % Determine no. of cols
%\pgfmathsetmacro{\cols}{\pgfplotsretval}

\begin{document}
%
\begin{tikzpicture}[scale = 0.46]
   \begin{semilogyaxis}[
          width=\linewidth, % Scale the plot to \linewidth
          grid=major,
          grid style={dashed,gray!30},
          xlabel=\Large $N$, % Set the labels
          ylabel=\Large Relative Log-Error,
          title = \Large High Fidelity vs ROM,
          xmin=1, xmax=80,
          legend style={font=\Large},
          %x unit=\si{\volt}, % Set the respective units
          %y unit=\si{\ampere},
          legend style={at={(.7,0.95)},anchor=north}]
        \addplot [ mark = star, orange, dashed, thick, mark size=5pt, mark repeat=2] table[x=N,y=gmean(relative_error_y),col sep=semicolon, domain=1:35, ] {../../errors/DEIM300/solution_y.csv};
        \addplot [mark=square*, teal, solid, mark size=3pt, mark repeat=2] table[x=N,y=gmean(relative_error_p),col sep=semicolon, domain=1:35, dashed] {../../errors/DEIM300/solution_p.csv} ;
     \addplot [mark = star, magenta, solid, thick, mark size=5pt, mark repeat=6] table[x=N,y=y,col sep=semicolon ] {../../local_pod/dolfin/relative_error_y.csv};
        %\addplot  [mark=otimes*, magenta, dotted, thick, mark size=3pt, mark repeat=3]  table[x=N,y=gmean(relative_error_u),col sep=semicolon, domain=1:35, dotted] {errors/DEIM300/solution_u.csv} ; 
        \legend{State, Adjoint}
  \end{semilogyaxis}
\end{tikzpicture}

\end{document}


==> images/tex/dolph_error_300.tex <==
\documentclass[crop,tikz]{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usepackage{tikz-network}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{patchplots}

%\pgfplotstableread[col sep=comma]{}{\Data}%
%\pgfplotstablegetrowsof{\dataOne} % Determine no. of rows
%\pgfmathsetmacro{\rows}{\pgfplotsretval}
%\pgfplotstablegetcolsof{\dataOne} % Determine no. of cols
%\pgfmathsetmacro{\cols}{\pgfplotsretval}

\begin{document}
%
\begin{tikzpicture}[scale = 0.46]
   \begin{semilogyaxis}[
          width=\linewidth, % Scale the plot to \linewidth
          grid=major,
          grid style={dashed,gray!30},
          xlabel=\Large $N$, % Set the labels
          ylabel=\Large Relative Log-Error,
          title = \Large High-fidelity vs ROM,
          xmin=1, xmax=80,
          legend style={font=\Large},
          %x unit=\si{\volt}, % Set the respective units
          %y unit=\si{\ampere},
          legend style={at={(.7,0.95)},anchor=north}]
        \addplot [ mark = star, orange, dashed, thick, mark size=5pt, mark repeat=2] table[x=N,y=gmean(relative_error_y),col sep=semicolon, domain=1:35, ] {../../errors/POD_DOLPH/solution_y.csv};
        \addplot [mark=square*, teal, solid, mark size=3pt, mark repeat=2] table[x=N,y=gmean(relative_error_p),col sep=semicolon, domain=1:35, dashed] {../../errors/POD_DOLPH/solution_p.csv} ;
        %\addplot  [mark=otimes*, magenta, dotted, thick, mark size=3pt, mark repeat=3]  table[x=N,y=gmean(relative_error_u),col sep=semicolon, domain=1:35, dotted] {errors/DEIM300/solution_u.csv} ; 
        \legend{State, Adjoint}
  \end{semilogyaxis}
\end{tikzpicture}

\end{document}


==> images/tex/dolph_lambda_300.tex <==
\documentclass[crop,tikz]{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usepackage{tikz-network}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{patchplots}

%\pgfplotstableread[col sep=comma]{}{\Data}%
%\pgfplotstablegetrowsof{\dataOne} % Determine no. of rows
%\pgfmathsetmacro{\rows}{\pgfplotsretval}
%\pgfplotstablegetcolsof{\dataOne} % Determine no. of cols
%\pgfmathsetmacro{\cols}{\pgfplotsretval}

\begin{document}
%
\begin{tikzpicture}[scale = 0.46]
      \begin{semilogyaxis}[
          width=\linewidth, % Scale the plot to \linewidth
          grid=major,
          grid style={dashed,gray!30},
          xlabel=\Large $N$, % Set the labels
          ylabel=\Large $\lambda_N^y$ and $\lambda_N^p$,
          title = \Large Decay of the POD eigenvalues,
          xmin=1, xmax=80,
          legend style={font=\Large},
          %x unit=\si{\volt}, % Set the respective units
          %y unit=\si{\ampere},
          legend style={at={(.7,0.95)},anchor=north}]
        \addplot [mark = star, orange, dashed, thick, mark size=5pt, mark repeat=2] table[x=N,y=eigy,col sep=semicolon] {../../eigen/POD_DOLPH/eigs.csv};
        \addplot [mark = square*, teal, solid, mark size=3pt, mark repeat=2] table[x=N,y=eigp,col sep=semicolon ] {../../eigen/POD_DOLPH/eigs.csv};
        %\addplot [mark=square*, teal, solid, mark size=3pt, mark repeat=2] table[x=N,y=gmean(relative_error_p),col sep=semicolon, domain=1:35, dashed] {errors/DEIM300/solution_p.csv} ; 
        %\addplot  [mark=otimes*, magenta, dotted, thick, mark size=3pt, mark repeat=3]  table[x=N,y=gmean(relative_error_u),col sep=semicolon, domain=1:35, dotted] {errors/DEIM300/solution_u.csv} ; 
        \legend{State, Adjoint}
      \end{semilogyaxis}
    \end{tikzpicture}

\end{document}


==> images/tex/dolph_lambda_comp.tex <==
\documentclass[crop,tikz]{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usepackage{tikz-network}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{patchplots}

%\pgfplotstableread[col sep=comma]{}{\Data}%
%\pgfplotstablegetrowsof{\dataOne} % Determine no. of rows
%\pgfmathsetmacro{\rows}{\pgfplotsretval}
%\pgfplotstablegetcolsof{\dataOne} % Determine no. of cols
%\pgfmathsetmacro{\cols}{\pgfplotsretval}

\begin{document}
%
\begin{tikzpicture}[scale = 0.46]
      \begin{semilogyaxis}[
          width=\linewidth, % Scale the plot to \linewidth
          grid=major,
          grid style={dashed,gray!30},
          xlabel=\Large $N$, % Set the labels
          ylabel=\Large $\lambda_N^y$ and $\lambda_N^p$,
          title = \Large Decay of the POD eigenvalues,
          xmin=1, xmax=30,
          legend style={font=\normalsize},
          %x unit=\si{\volt}, % Set the respective units
          %y unit=\si{\ampere},
          legend style={at={(.7,0.95)},anchor=north}]
        \addplot [mark = star, teal, dashed, thick, mark size=5pt, mark repeat=2] table[x=N,y=eigy,col sep=semicolon] {../../eigen/POD_DOLPH/eigs.csv};
        \addplot [mark = square*, teal, dashed, mark size=3pt, mark repeat=2] table[x=N,y=eigp,col sep=semicolon ] {../../eigen/POD_DOLPH/eigs.csv};
 \addplot [mark = star, magenta, solid, thick, mark size=5pt, mark repeat=6] table[x=N,y=y,col sep=semicolon ] {../../local_pod/dolfin/eig_y.csv};
 \addplot [mark = square*, magenta, solid, thick, mark size=3pt, mark repeat=6] table[x=N,y=p,col sep=semicolon ] {../../local_pod/dolfin/eig_p.csv};
        %\addplot [mark=square*, teal, solid, mark size=3pt, mark repeat=2] table[x=N,y=gmean(relative_error_p),col sep=semicolon, domain=1:35, dashed] {../../errors/DEIM300/solution_p.csv} ; 
        %\addplot  [mark=otimes*, magenta, dotted, thick, mark size=3pt, mark repeat=3]  table[x=N,y=gmean(relative_error_u),col sep=semicolon, domain=1:35, dotted] {errors/DEIM300/solution_u.csv} ; 
        \legend{Standard POD: State, Standard POD: Adjoint, L-POD: State, L-POD: Adjoint}
      \end{semilogyaxis}
    \end{tikzpicture}

\end{document}


==> images/tex/domain_graph.tex <==
\documentclass[crop,tikz]{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usepackage{tikz-network}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{patchplots}

%\pgfplotstableread[col sep=comma]{}{\Data}%
%\pgfplotstablegetrowsof{\dataOne} % Determine no. of rows
%\pgfmathsetmacro{\rows}{\pgfplotsretval}
%\pgfplotstablegetcolsof{\dataOne} % Determine no. of cols
%\pgfmathsetmacro{\cols}{\pgfplotsretval}

\begin{document}
%
\begin{tikzpicture}
\node at (0,0) {$\Omega$};%
\node at (-1.7,0.9) {$\Gamma_D$};%
\node at (1.8,0.9) {\color{red}{$\Gamma_C^{\mu_u^*}$}};%
\node at (-1.8,-0.9) {$\Gamma_N^{\mu_u^*}$};%
\begin{scope}%
\clip (-2cm,0) rectangle (0,2cm);
    \draw  (0,0) ellipse(2cm and 1cm);
\end{scope}%
\begin{scope}%
% \fill[green] (2cm,0) rectangle (0,-2cm);
\clip (2cm,0) rectangle (0,2cm);
    \draw[dashed,red, thick] (0,0) ellipse(2cm and 1cm);
\end{scope}%
\begin{scope}%
\clip (2cm,0) rectangle (0,-2cm);
    \draw[densely dotted] (0,0) ellipse(2cm and 1cm);
\end{scope}%
\begin{scope}%
\clip (-2cm,0) rectangle (0,-2cm);
    \draw[densely dotted] (0,0) ellipse(2cm and 1cm);
\end{scope}%
\begin{scope}%
\clip (2cm,0) rectangle (6,-2cm);
    \draw[densely dotted] (6,0) ellipse(2cm and 1cm);
\end{scope}%
\begin{scope}%
\clip (6,0) rectangle ++(2,1);
    \draw[dashed, red, thick] (6,0) ellipse(2cm and 1cm);
\end{scope}%
\begin{scope}%
\clip (6,0) rectangle ++(2,-1);
    \draw[dashed, red, thick] (6,0) ellipse(2cm and 1cm);
\end{scope}%
\begin{scope}%
\clip  (6,0) rectangle ++(-2,1);
    \draw (6,0) ellipse(2cm and 1cm);
\end{scope}%
\node at (6,0) {$\Omega$};%
\node at (4.3,0.9) {$\Gamma_D$};%
\node at (7.8,0.9) {\color{red}{$\Gamma_C^{\overline{\mu_u}}$}};%
\node at (4.2,-0.9) {$\Gamma_N^{\overline{\mu_u}}$};%
\end{tikzpicture}

\end{document}


==> images/tex/domain_graph2.tex <==
\documentclass[crop,tikz]{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usepackage{tikz-network}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{patchplots}

%\pgfplotstableread[col sep=comma]{}{\Data}%
%\pgfplotstablegetrowsof{\dataOne} % Determine no. of rows
%\pgfmathsetmacro{\rows}{\pgfplotsretval}
%\pgfplotstablegetcolsof{\dataOne} % Determine no. of cols
%\pgfmathsetmacro{\cols}{\pgfplotsretval}

\begin{document}
%
\begin{tikzpicture}
\node at (0,0) {$\Omega_{\mu^*}$};%
\node at (-1.7,0.9) {$\Gamma_D$};%
\node at (1.8,0.9) {\color{red}{$\Gamma_C^{\mu^*}$}};%
\node at (-1.8,-0.9) {$\Gamma_N^{\mu^*}$};%
\begin{scope}%
\clip (-2cm,0) rectangle (0,2cm);
    \draw  (0,0) ellipse(2cm and 1cm);
\end{scope}%
\begin{scope}%
% \fill[green] (2cm,0) rectangle (0,-2cm);
\clip (2cm,0) rectangle (0,2cm);
    \draw[dashed,red, thick] (0,0) ellipse(2cm and 1cm);
\end{scope}%
\begin{scope}%
\clip (2cm,0) rectangle (0,-2cm);
    \draw[densely dotted] (0,0) ellipse(2cm and 1cm);
\end{scope}%
\begin{scope}%
\clip (-2cm,0) rectangle (0,-2cm);
    \draw[densely dotted] (0,0) ellipse(2.cm and 1cm);
\end{scope}%
\begin{scope}%
\clip (2cm,0) rectangle (6,-2cm);
    \draw[densely dotted] (6,0) ellipse(2.5cm and 1.5cm);
\end{scope}%
\begin{scope}%
\clip (6,0) rectangle ++(2.5,1.5);
    \draw[dashed, red, thick] (6,0) ellipse(2.5cm and 1.5cm);
\end{scope}%
\begin{scope}%
\clip (6,0) rectangle ++(2.5,-1.5);
    \draw[densely dotted] (6,0) ellipse(2.5cm and 1.5cm);
\end{scope}%
\begin{scope}%
\clip  (6,0) rectangle ++(-2.5,1.5);
    \draw (6,0) ellipse(2.5cm and 1.5cm);
\end{scope}%
\node at (6,0) {$\Omega_{\overline{\mu}}$};%
\node at (4.3,1.4) {$\Gamma_D$};%
\node at (7.8,1.4) {\color{red}{$\Gamma_C^{\overline{\mu}}$}};%
\node at (4.2,-1.4) {$\Gamma_N^{\overline{\mu}}$};%
\end{tikzpicture}

\end{document}


==> images/tex/dominio_1.tex <==
\documentclass[crop,tikz]{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usepackage{tikz-network}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{patchplots}

%\pgfplotstableread[col sep=comma]{}{\Data}%
%\pgfplotstablegetrowsof{\dataOne} % Determine no. of rows
%\pgfmathsetmacro{\rows}{\pgfplotsretval}
%\pgfplotstablegetcolsof{\dataOne} % Determine no. of cols
%\pgfmathsetmacro{\cols}{\pgfplotsretval}

\begin{document}
%
\begin{tikzpicture}
\draw (0,0) -- (6.,0) -- (6.,3) -- (0,3) -- (0,0);
\draw (3,0) -- (3, 3);
\draw (3,0.6) -- (6., 0.6);
\draw (3,2.4) -- (6., 2.4);
%\filldraw[color=gray!60, fill=gray!10, thick](0.6,0.9) -- (2.4, 0.9) -- (2.4, 2.1) -- (0.6, 2.1) -- (0.6,0.9);
%\filldraw[color=gray!60, fill=gray!10, thick](3.6,0.9) -- (7.49, 0.9) -- (7.49, 2.1) -- (3.6, 2.1) -- (3.6,0.9);
\filldraw[color=blue!60, fill=gray!10, very thick](0,0) -- (3.,0);
\filldraw[color=blue!60, fill=gray!10, very thick](0,0) -- (0.,3);
\filldraw[color=blue!60, fill=gray!10, very thick](0,3) -- (3.,3);
\filldraw[color=red!100, fill=gray!10, line width=.8mm, dashed](3.8,3) -- (6,3);
\filldraw[color=red!100, fill=gray!10, line width=.8mm, dashed](3.8,0) -- (6,0);
\filldraw[color=white!, fill=gray!10, line width=.7mm, densely dotted](6,0) -- (6.,3);
\filldraw[color=white!, fill=gray!10, line width=.7mm, densely dotted](3,3) -- (3.8,3);
\filldraw[color=white!, fill=gray!10, line width=.7mm, densely dotted](3,0) -- (3.8,0);


\node at (1.5,1.5){$\Omega_1$};
\node at (4.5,1.5){$\Omega_2$};
\node at (4.5,2.7){$\Omega_3$};
\node at (4.5,0.3){$\Omega_4$};

\node at (-.5,1.5){\color{blue}{$\Gamma_{D}$}};
\node at (4.5,3.3){\color{red}{$\Gamma_{C}^{\mu_u}$}};
\node at (6.4,1.5){\color{black}{$\Gamma_{N}^{\mu_u}$}};

\node at (0,-.3){\color{black}{$(0,0)$}};
\node at (3,-.3){\color{black}{$(1,0)$}};
\node at (6.,-.3){\color{black}{$(2,0)$}};

\node at (0,3.3){\color{black}{$(0,1)$}};
\node at (3,3.3){\color{black}{$(1,1)$}};
\node at (6.,3.3){\color{black}{$(2,1)$}};
%\node at (5.3,-0.3){$\underwrite{\longleftrightarrow}{\mu_2}$};
%
%\node at (0.6,.7){\color{black}{\footnotesize$(0.2,0.3)$}};
%\node at (2.4,.7){\color{black}{\footnotesize$(0.2,0.8)$}};
%\node at (7.5,3.3){\color{black}{$(2.5,1)$}};

%%%%%% SECOND 

\draw (8,0) -- (14.,0) -- (14.,3) -- (8,3) -- (8,0);
\draw (11,0) -- (11, 3);
\draw (11,0.6) -- (14., 0.6);
\draw (11,2.4) -- (14., 2.4);
%\filldraw[color=gray!60, fill=gray!10, thick](0.6,0.9) -- (2.4, 0.9) -- (2.4, 2.1) -- (0.6, 2.1) -- (0.6,0.9);
%\filldraw[color=gray!60, fill=gray!10, thick](3.6,0.9) -- (7.49, 0.9) -- (7.49, 2.1) -- (3.6, 2.1) -- (3.6,0.9);
\filldraw[color=blue!60, fill=gray!10, very thick](8,0) -- (11.,0);
\filldraw[color=blue!60, fill=gray!10, very thick](8,0) -- (8.,3);
\filldraw[color=blue!60, fill=gray!10, very thick](8,3) -- (11.,3);
\filldraw[color=red!100, fill=gray!10, line width=.8mm, dashed](13,3) -- (14,3);
\filldraw[color=red!100, fill=gray!10, line width=.8mm, dashed](13,0) -- (14,0);
\filldraw[color=white!, fill=gray!10, line width=.7mm, densely dotted](14,0) -- (14.,3);
\filldraw[color=white!, fill=gray!10, line width=.7mm, densely dotted](11,3) -- (13,3);
\filldraw[color=white!, fill=gray!10, line width=.7mm, densely dotted](11,0) -- (13,0);


\node at (1.5 + 8,1.5){$\Omega_1$};
\node at (4.5 + 8,1.5){$\Omega_2$};
\node at (4.5 + 8,2.7){$\Omega_3$};
\node at (4.5 + 8,0.3){$\Omega_4$};

\node at (-.5 + 8,1.5){\color{blue}{$\Gamma_{D}$}};
\node at (4.5 + 9, 3.3){\color{red}{$\Gamma_{C}^{\mu_u}$}};
\node at (6.4 + 8,1.5){\color{black}{$\Gamma_{N}^{\mu_u}$}};

\node at (0  + 8 ,-.3){\color{black}{$(0,0)$}};
\node at (3 + 8,-.3){\color{black}{$(1,0)$}};
\node at (6. + 8.2,-.3){\color{black}{$(2,0)$}};

\node at (0  + 8,3.3){\color{black}{$(0,1)$}};
\node at (3 + 8,3.3){\color{black}{$(1,1)$}};
\node at (6. + 8.2,3.3){\color{black}{$(2,1)$}};
\end{tikzpicture}

\end{document}


==> images/tex/dominio_recast.tex <==
\documentclass[crop,tikz]{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usepackage{tikz-network}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{patchplots}

%\pgfplotstableread[col sep=comma]{}{\Data}%
%\pgfplotstablegetrowsof{\dataOne} % Determine no. of rows
%\pgfmathsetmacro{\rows}{\pgfplotsretval}
%\pgfplotstablegetcolsof{\dataOne} % Determine no. of cols
%\pgfmathsetmacro{\cols}{\pgfplotsretval}

\begin{document}
%
\begin{tikzpicture}

      \draw (0,0) -- (6.,0) -- (6.,3) -- (0,3) -- (0,0);
      \draw (3,0) -- (3, 3);
      \draw (3,0.6) -- (6., 0.6);
      \draw (3,2.4) -- (6., 2.4);
      \draw (4.5,3) -- (4.5, 0);
      %\filldraw[color=gray!60, fill=gray!10, thick](0.6,0.9) -- (2.4, 0.9) -- (2.4, 2.1) -- (0.6, 2.1) -- (0.6,0.9);
      %\filldraw[color=gray!60, fill=gray!10, thick](3.6,0.9) -- (7.49, 0.9) -- (7.49, 2.1) -- (3.6, 2.1) -- (3.6,0.9);
      \filldraw[color=blue!60, fill=gray!10, very thick](0,0) -- (3.,0);
      \filldraw[color=blue!60, fill=gray!10, very thick](0,0) -- (0.,3);
      \filldraw[color=blue!60, fill=gray!10, very thick](0,3) -- (3.,3);
      \filldraw[color=red!100, fill=gray!10, line width=.8mm, dashed](4.5,3) -- (6,3);
      \filldraw[color=red!100, fill=gray!10, line width=.8mm, dashed](4.5,0) -- (6,0);
      \filldraw[color=white!, fill=gray!10, line width=.7mm, densely dotted](6,0) -- (6.,3);
      \filldraw[color=white!, fill=gray!10, line width=.7mm, densely dotted](3,3) -- (4.5,3);
      \filldraw[color=white!, fill=gray!10, line width=.7mm, densely dotted](3,0) -- (4.5,0);
      \node at (1.5,1.5){$\Omega_1$};
      \node at (3.75,1.5){$\Omega_2^l$};
      \node at (3.75,2.7){$\Omega_3^l$};
      \node at (3.75,0.3){$\Omega_4^l$};
      \node at (5.35,1.5){$\Omega_2^r$};
      \node at (5.35,2.7){$\Omega_3^r$};
      \node at (5.35,0.3){$\Omega_4^r$};
      
      \node at (-.5,1.5){\color{blue}{$\Gamma_{D}$}};
      \node at (5,3.3){\color{red}{$\Gamma_{C}^{\mu_u^o}$}};
      \node at (6.4,1.5){\color{black}{$\Gamma_{N}^{\mu_u^o}$}};

      \node at (0,-.3){\color{black}{$(0,0)$}};
      \node at (3,-.3){\color{black}{$(1,0)$}};
      \node at (6.,-.3){\color{black}{$(2,0)$}};

      \node at (0,3.3){\color{black}{$(0,1)$}};
      \node at (3,3.3){\color{black}{$(1,1)$}};
      \node at (6.,3.3){\color{black}{$(2,1)$}};
\end{tikzpicture}

\end{document}


==> images/tex/error_300.tex <==
\documentclass[crop,tikz]{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usepackage{tikz-network}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{patchplots}

%\pgfplotstableread[col sep=comma]{}{\Data}%
%\pgfplotstablegetrowsof{\dataOne} % Determine no. of rows
%\pgfmathsetmacro{\rows}{\pgfplotsretval}
%\pgfplotstablegetcolsof{\dataOne} % Determine no. of cols
%\pgfmathsetmacro{\cols}{\pgfplotsretval}

\begin{document}
%
\begin{tikzpicture}[scale = 0.46]
   \begin{semilogyaxis}[
          width=\linewidth, % Scale the plot to \linewidth
          grid=major,
          grid style={dashed,gray!30},
          xlabel=\Large $N$, % Set the labels
          ylabel=\Large Relative Log-Error,
          title = \Large High Fidelity vs ROM,
          xmin=1, xmax=80,
          legend style={font=\Large},
          %x unit=\si{\volt}, % Set the respective units
          %y unit=\si{\ampere},
          legend style={at={(.7,0.95)},anchor=north}]
        \addplot [ mark = star, orange, dashed, thick, mark size=5pt, mark repeat=2] table[x=N,y=gmean(relative_error_y),col sep=semicolon, domain=1:35, ] {../../errors/DEIM300/solution_y.csv};
        \addplot [mark=square*, teal, solid, mark size=3pt, mark repeat=2] table[x=N,y=gmean(relative_error_p),col sep=semicolon, domain=1:35, dashed] {../../errors/DEIM300/solution_p.csv} ;
        %\addplot  [mark=otimes*, magenta, dotted, thick, mark size=3pt, mark repeat=3]  table[x=N,y=gmean(relative_error_u),col sep=semicolon, domain=1:35, dotted] {errors/DEIM300/solution_u.csv} ; 
        \legend{State, Adjoint}
  \end{semilogyaxis}
\end{tikzpicture}

\end{document}


==> images/tex/error_comp.tex <==
\documentclass[crop,tikz]{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usepackage{tikz-network}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{patchplots}

%\pgfplotstableread[col sep=comma]{}{\Data}%
%\pgfplotstablegetrowsof{\dataOne} % Determine no. of rows
%\pgfmathsetmacro{\rows}{\pgfplotsretval}
%\pgfplotstablegetcolsof{\dataOne} % Determine no. of cols
%\pgfmathsetmacro{\cols}{\pgfplotsretval}

\begin{document}
%
\begin{tikzpicture}[scale = 0.46]
   \begin{semilogyaxis}[
          width=\linewidth, % Scale the plot to \linewidth
          grid=major,
          grid style={dashed,gray!30},
          xlabel=\Large $N$, % Set the labels
          ylabel=\Large Relative Log-Error,
          title = \Large High-fidelity vs ROM,
          xmin=1, xmax=30,
          legend style={font=\normalsize},
          %x unit=\si{\volt}, % Set the respective units
          %y unit=\si{\ampere},
          legend style={at={(.25,0.35)},anchor=north, fill opacity=0.4, draw opacity=1, text opacity=1}]
        \addplot [ mark = star, teal, dashed, thick, mark size=5pt, mark repeat=2] table[x=N,y=gmean(relative_error_y),col sep=semicolon, domain=1:35, ] {../../errors/EXACT/solution_y.csv};
        \addplot [mark=square*, teal, dashed, mark size=3pt, mark repeat=2] table[x=N,y=gmean(relative_error_p),col sep=semicolon, domain=1:35, dashed] {../../errors/EXACT/solution_p.csv} ;
  \addplot [mark = star, orange, loosely dotted, thick, mark size=5pt, mark repeat=6, mark options={solid}] table[x=N,y=gmean(relative_error_y),col sep=semicolon ] {../../errors/GEO-R/solution_y.csv};
        \addplot [mark = square*, orange,  loosely dotted, mark size=3pt, mark repeat=6] table[x=N,y=gmean(relative_error_p),col sep=semicolon ] {../../errors/GEO-R/solution_p.csv};
     \addplot [mark = star, magenta, solid, thick, mark size=5pt, mark repeat=6] table[x=N,y=y,col sep=semicolon ] {../../local_pod/Strip/relative_error_y.csv};
     \addplot [mark = square*, magenta, solid, thick, mark size=3pt, mark repeat=6] table[x=N,y=p,col sep=semicolon ] {../../local_pod/Strip/relative_error_p.csv};
        \legend{Standard POD: state, Standard POD: adjoint, Geo-R POD: state, Geo-R POD: adjoint, L-POD: state, L-POD: adjoint}
  \end{semilogyaxis}
\end{tikzpicture}

\end{document}


==> images/tex/lambda_300.tex <==
\documentclass[crop,tikz]{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usepackage{tikz-network}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{patchplots}

%\pgfplotstableread[col sep=comma]{}{\Data}%
%\pgfplotstablegetrowsof{\dataOne} % Determine no. of rows
%\pgfmathsetmacro{\rows}{\pgfplotsretval}
%\pgfplotstablegetcolsof{\dataOne} % Determine no. of cols
%\pgfmathsetmacro{\cols}{\pgfplotsretval}

\begin{document}
%
\begin{tikzpicture}[scale = 0.46]
      \begin{semilogyaxis}[
          width=\linewidth, % Scale the plot to \linewidth
          grid=major,
          grid style={dashed,gray!30},
          xlabel=\Large $N$, % Set the labels
          ylabel=\Large $\lambda_N^y$ and $\lambda_N^p$,
          title = \Large Decay of the POD eigenvalues,
          xmin=1, xmax=80,
          legend style={font=\Large},
          %x unit=\si{\volt}, % Set the respective units
          %y unit=\si{\ampere},
          legend style={at={(.7,0.95)},anchor=north}]
        \addplot [mark = star, orange, dashed, thick, mark size=5pt, mark repeat=2] table[x=N,y=eigy,col sep=semicolon] {../../eigen/DEIM300/eigs.csv};
        \addplot [mark = square*, teal, solid, mark size=3pt, mark repeat=2] table[x=N,y=eigp,col sep=semicolon ] {../../eigen/DEIM300/eigs.csv};
        %\addplot [mark=square*, teal, solid, mark size=3pt, mark repeat=2] table[x=N,y=gmean(relative_error_p),col sep=semicolon, domain=1:35, dashed] {errors/DEIM300/solution_p.csv} ; 
        %\addplot  [mark=otimes*, magenta, dotted, thick, mark size=3pt, mark repeat=3]  table[x=N,y=gmean(relative_error_u),col sep=semicolon, domain=1:35, dotted] {errors/DEIM300/solution_u.csv} ; 
        \legend{State, Adjoint}
      \end{semilogyaxis}
    \end{tikzpicture}

\end{document}


==> images/tex/lambda_comp.tex <==
\documentclass[crop,tikz]{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usepackage{tikz-network}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{patchplots}

%\pgfplotstableread[col sep=comma]{}{\Data}%
%\pgfplotstablegetrowsof{\dataOne} % Determine no. of rows
%\pgfmathsetmacro{\rows}{\pgfplotsretval}
%\pgfplotstablegetcolsof{\dataOne} % Determine no. of cols
%\pgfmathsetmacro{\cols}{\pgfplotsretval}

\begin{document}
%
\begin{tikzpicture}[scale = 0.46]
      \begin{semilogyaxis}[
          width=\linewidth, % Scale the plot to \linewidth
          grid=major,
          grid style={dashed,gray!30},
          xlabel=\Large $N$, % Set the labels
          ylabel=\Large $\lambda_N^y$ and $\lambda_N^p$,
          title = \Large Decay of the POD eigenvalues,
          xmin=1, xmax=30,
          legend style={font=\normalsize},
          %x unit=\si{\volt}, % Set the respective units
          %y unit=\si{\ampere},
          legend style={at={(.22,0.33)},anchor=north, fill opacity=0.4, draw opacity=1, text opacity=1}]
        \addplot [mark = star, teal, dashed, thick, mark size=5pt, mark repeat=6] table[x=N,y=eigy,col sep=semicolon ] {../../eigen/EXACT/eigs.csv};
        \addplot [mark = square*, teal, dashed, mark size=3pt, mark repeat=6] table[x=N,y=eigp,col sep=semicolon ] {../../eigen/EXACT/eigs.csv};
        \addplot [mark = star, orange, loosely dotted, thick, mark size=5pt, mark repeat=6, mark options={solid}] table[x=N,y=eigy,col sep=semicolon ] {../../eigen/GEO-R/eigs.csv};
        \addplot [mark = square*, orange,  loosely dotted, mark size=3pt, mark repeat=6] table[x=N,y=eigp,col sep=semicolon ] {../../eigen/GEO-R/eigs.csv};
 \addplot [mark = star, magenta, solid, thick, mark size=5pt, mark repeat=6] table[x=N,y=y,col sep=semicolon ] {../../local_pod/Strip/eig_y.csv};
 \addplot [mark = square*, magenta, solid, thick, mark size=3pt, mark repeat=6] table[x=N,y=p,col sep=semicolon ] {../../local_pod/Strip/eig_p.csv};
%        \addplot [mark = square*, magenta, solid, mark size=3pt, mark repeat=6] table[x=N,y=eigp,col sep=semicolon ] {../../eigen/SHIFT/eigs.csv};
        %\addplot [mark=square*, teal, solid, mark size=3pt, mark repeat=2] table[x=N,y=gmean(relative_error_p),col sep=semicolon, domain=1:35, dashed] {errors/DEIM300/solution_p.csv} ; 
        %\addplot  [mark=otimes*, magenta, dotted, thick, mark size=3pt, mark repeat=3]  table[x=N,y=gmean(relative_error_u),col sep=semicolon, domain=1:35, dotted] {errors/DEIM300/solution_u.csv} ; 
        \legend{Standard-POD: state, Standard-POD: adjoint, Geo-R POD: state, Geo-R POD: adjoint, L-POD: state, L-POD: adjoint}
      \end{semilogyaxis}
    \end{tikzpicture}

\end{document}


==> images/tex/lambda_comp_80.tex <==
\documentclass[crop,tikz]{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usepackage{tikz-network}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{patchplots}

%\pgfplotstableread[col sep=comma]{}{\Data}%
%\pgfplotstablegetrowsof{\dataOne} % Determine no. of rows
%\pgfmathsetmacro{\rows}{\pgfplotsretval}
%\pgfplotstablegetcolsof{\dataOne} % Determine no. of cols
%\pgfmathsetmacro{\cols}{\pgfplotsretval}

\begin{document}
%
\begin{tikzpicture}[scale = 0.46]
      \begin{semilogyaxis}[
          width=\linewidth, % Scale the plot to \linewidth
          grid=major,
          grid style={dashed,gray!30},
          xlabel=\Large $N$, % Set the labels
          ylabel=\Large $\lambda_N^y$ and $\lambda_N^p$,
          title = \Large Decay of the POD eigenvalues,
          xmin=1, xmax=80,
          legend style={font=\Large},
          %x unit=\si{\volt}, % Set the respective units
          %y unit=\si{\ampere},
          legend style={at={(.3,0.4)},anchor=north, fill opacity=0.4, draw opacity=1, text opacity=1}]
        \addplot [mark = star, teal, dashed, thick, mark size=5pt, mark repeat=6] table[x=N,y=eigy,col sep=semicolon ] {../../eigen/EXACT/eigs.csv};
        \addplot [mark = square*, teal, dashed, mark size=3pt, mark repeat=6] table[x=N,y=eigp,col sep=semicolon ] {../../eigen/EXACT/eigs.csv};
        \addplot [mark = star, orange, loosely dotted, thick, mark size=5pt, mark repeat=6, mark options={solid}] table[x=N,y=eigy,col sep=semicolon ] {../../eigen/GEO-R/eigs.csv};
        \addplot [mark = square*, orange,  loosely dotted, mark size=3pt, mark repeat=6] table[x=N,y=eigp,col sep=semicolon ] {../../eigen/GEO-R/eigs.csv};
        \addplot [mark = star, magenta, solid, thick, mark size=5pt, mark repeat=6] table[x=N,y=eigy,col sep=semicolon ] {../../eigen/SHIFT/eigs.csv};
        \addplot [mark = square*, magenta, solid, mark size=3pt, mark repeat=6] table[x=N,y=eigp,col sep=semicolon ] {../../eigen/SHIFT/eigs.csv};
        %\addplot [mark=square*, teal, solid, mark size=3pt, mark repeat=2] table[x=N,y=gmean(relative_error_p),col sep=semicolon, domain=1:35, dashed] {errors/DEIM300/solution_p.csv} ; 
        %\addplot  [mark=otimes*, magenta, dotted, thick, mark size=3pt, mark repeat=3]  table[x=N,y=gmean(relative_error_u),col sep=semicolon, domain=1:35, dotted] {errors/DEIM300/solution_u.csv} ; 
        \legend{Standard-POD: state, Standard-POD: adjoint, Geo-R: state, Geo-R: adjoint, Shifted-POD: state, Shifted-POD: adjoint}
      \end{semilogyaxis}
    \end{tikzpicture}

\end{document}


==> images/tex/snap_over_line_p.tex <==
\documentclass[crop,tikz]{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usepackage{tikz-network}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{patchplots}

%\pgfplotstableread[col sep=comma]{}{\Data}%
%\pgfplotstablegetrowsof{\dataOne} % Determine no. of rows
%\pgfmathsetmacro{\rows}{\pgfplotsretval}
%\pgfplotstablegetcolsof{\dataOne} % Determine no. of cols
%\pgfmathsetmacro{\cols}{\pgfplotsretval}

\begin{document}
%
\begin{tikzpicture}[scale = 0.46]
      \begin{axis}[
          width=\linewidth, % Scale the plot to \linewidth
          grid=major,
          grid style={dashed,gray!30},
          xlabel=\Large $x_1$, % Set the labels
          ylabel=\Large$p^{N_h}$,
          title =  \Large Adjoint solution over $\overline s$,
          xmin=0, xmax=2,
          legend style={font=\Large},
          %x unit=\si{\volt}, % Set the respective units
          %y unit=\si{\ampere},
          legend style={at={(.2,0.9)},anchor=north}]
        \addplot [ mark = star, orange, dashed, thick, mark size=5pt, mark repeat=20] table[x="X",y="f",col sep=semicolon, domain=1:35, ] {../data/p_h11.csv};
        \addplot[mark=otimes*, magenta, dotted, thick, mark size=3pt, mark repeat=30] table[x="X",y="f",col sep=semicolon, domain=1:35, ] {../data/p_h15.csv};
        \addplot[mark=square*, teal, solid, mark size=1pt, mark repeat=40] table[x="X",y="f",col sep=semicolon, domain=1:35, ] {../data/p_h199.csv}; 
        \legend{$p^{N_h}$ for $\mu_u = 0.1$,$p^{N_h}$ for $\mu_u = 0.5$,$p^{N_h}$ for $\mu_u = 0.99$}
      \end{axis}
    \end{tikzpicture}

\end{document}


==> images/tex/snap_over_line_y.tex <==
\documentclass[crop,tikz]{standalone}

\usepackage{standalone}
\usepackage{tikz}
\usepackage{tikz-network}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{patchplots}

%\pgfplotstableread[col sep=comma]{}{\Data}%
%\pgfplotstablegetrowsof{\dataOne} % Determine no. of rows
%\pgfmathsetmacro{\rows}{\pgfplotsretval}
%\pgfplotstablegetcolsof{\dataOne} % Determine no. of cols
%\pgfmathsetmacro{\cols}{\pgfplotsretval}

\begin{document}
%
\begin{tikzpicture}[scale = 0.46]
      \begin{axis}[
          width=\linewidth, % Scale the plot to \linewidth
          grid=major,
          grid style={dashed,gray!30},
          xlabel=\Large $x_1$, % Set the labels
          ylabel=\Large $y^{N_h}$,
          title = \Large State solution over $\overline s$,
          xmin=0, xmax=2,
          legend style={font=\Large},
          %x unit=\si{\volt}, % Set the respective units
          %y unit=\si{\ampere},
          legend style={at={(.2,0.9)},anchor=north}]
        \addplot [ mark = star, orange, dashed, thick, mark size=5pt, mark repeat=20] table[x="X",y="f",col sep=semicolon, domain=1:35, ] {../data/y_h11.csv};
        \addplot[mark=otimes*, magenta, dotted, thick, mark size=3pt, mark repeat=30] table[x="X",y="f",col sep=semicolon, domain=1:35, ] {../data/y_h15.csv};
        \addplot[mark=square*, teal, solid, mark size=1pt, mark repeat=40] table[x="X",y="f",col sep=semicolon, domain=1:35, ] {../data/y_h199.csv};
        \legend{$y^{N_h}$ for $\mu_u = 0.1$,$y^{N_h}$ for $\mu_u = 0.5$,$y^{N_h}$ for $\mu_u = 0.99$}
      \end{axis}
    \end{tikzpicture}

\end{document}

